IMProofBench: Benchmarking AI on Research-Level Mathematical Proof Generation

As the mathematical capabilities of large language models (LLMs) improve, it becomes increasingly important to evaluate their performance on research-level tasks at the frontier of mathematical knowledge. However, existing benchmarks are limited, as they focus solely on final-answer questions or high-school competition problems. To address this gap, we introduce IMProofBench, a private benchmark consisting of 77 peer-reviewed problems developed by expert mathematicians. Each problem requires a detailed proof and is paired with subproblems that have final answers, supporting both an evaluation by human experts and a large-scale quantitative analysis through automated grading. Furthermore, unlike prior benchmarks, the evaluation setup simulates a realistic research environment: models operate in an agentic framework with tools like web search for literature review and mathematical software such as SageMath. Our results show that current LLMs can already solve a significant percentage of research-level questions. IMProofBench will continue to evolve as a dynamic benchmark in collaboration with the mathematical community, ensuring its relevance for evaluating the next generation of LLMs.

==> figures/creation_workflow.tex <==
\begin{tikzpicture}[node distance=2cm, auto]
    \definecolor{lightgrey}{RGB}{240, 240, 240}
  \definecolor{darkgreen}{RGB}{100,170,110} %
  \definecolor{darkblue}{RGB}{100, 170, 250} %
  \definecolor{darkred}{RGB}{250, 100, 100} %

  \tikzstyle{box} = [rectangle, rounded corners, fill=lightgray!50, text centered, text width=6cm, font=\large, minimum height=2.5cm, font=\LARGE]

  \tikzstyle{arrow} = [->,
        thick,
        line width=0.4mm,
        color=darkblue, %
        >={Triangle[scale=1]}
    ]

  \tikzstyle{dashedline} = [draw=lightgray, thick, dash pattern=on 0pt off 3pt on 5pt off 3pt, line width=0.5mm]

  \tikzstyle{mainNode} = [
      rectangle, 
      text=white, 
      minimum height=2.75cm, 
      minimum width=3cm, 
      align=center, 
        draw=black,
        dashed,
      rounded corners
  ]

  \tikzstyle{subNode} = [
    rectangle,
    fill=lightgrey,
    align     = center, 
    minimum height=0.8cm, %
    minimum width=2.5cm,  %
    inner sep=0,
    rounded corners
  ]

  \tikzstyle{sampleNode} = [
    rectangle,
    draw,
    fill=lightgrey,
    align     = center, 
    minimum height=2.3cm, %
    minimum width=2.5cm,  %
    inner sep=0,
    rounded corners
  ]

  \tikzstyle{decisionNode} = [
    diamond, 
    fill=lightgrey,
    text centered, 
    minimum width=2cm, 
    minimum height=0.7cm, 
    aspect=2, 
]


  \node[mainNode] (question) {};

  \node[anchor=south west, text=gray, xshift=-0.1cm] at (question.north west) {\textit{Question Generation}};

  \node[subNode, anchor=north, yshift=-0.2cm] (author) at (question.north) 
  {\raisebox{-0.2\height}{\includegraphics[width=0.5cm]{figures/assets/man.png}} Author};

  \node[subNode, anchor=south, yshift=0.2cm] (llm) at (question.south) 
  {\raisebox{-0.2\height}{\includegraphics[width=0.5cm]{figures/assets/bot.png}} LLM};

  \draw[arrow] 
  ([xshift=0.1cm]author.south) 
    to[out=-60,in=60,looseness=1.2] 
  ([xshift=0.1cm]llm.north);

  \draw[arrow] ([xshift=-0.1cm]llm.north) to[out=120,in=240,looseness=1.2] ([xshift=-0.1cm]author.south);

  \node[anchor=west, yshift=-0.35cm, xshift=0.3cm] (test) at (author.south) {test};

    \node[anchor=east, yshift=-0.35cm, xshift=-0.25cm] (attempt) at (author.south) {answer};

    \node[mainNode, anchor=west, xshift=1.4cm, minimum width=6cm] (review) at (question.east) {};

    \node[anchor=south west, text=gray] at (review.north west) {\textit{Review}};

    \draw[arrow] (question.east) -- (review.west);

    \node[anchor=south, yshift=0.05cm] (submit) at ($ (review.west)!0.5!(question.east) $) {submit};

    \node[subNode, anchor=north, yshift=-0.2cm, xshift=-1.8cm, minimum width=2cm] (admin) at (review.north) 
  {\raisebox{-0.2\height}{\includegraphics[width=0.5cm]{figures/assets/man.png}} Admin};

  \node[subNode, anchor=north, yshift=-0.2cm, xshift=1.8cm, minimum width=2cm] (expert) at (review.north) 
  {\raisebox{-0.2\height}{\includegraphics[width=0.5cm]{figures/assets/man.png}} Expert};

    \draw[arrow] (admin.east) -- (expert.west);

    \node[anchor=north, yshift=-0.15cm] (recruit) at (review.north) {recruit};

    \node[decisionNode, anchor=north, yshift=-0.9cm] (decision) at (review.north) {Accept?};

    \draw[arrow] (admin.south) |- (decision.west);
    
    \draw[arrow] (expert.south) |- (decision.east);

    \node[subNode, anchor=north, yshift=-1.1cm, minimum width=2cm, minimum height=0.55cm, fill=darkred!80] (reject) at (admin.south) {Reject};

    \node[subNode, anchor=north, yshift=-1.1cm, minimum width=2cm, minimum height=0.55cm, fill=darkgreen!80] (accept) at (expert.south) {Accept};

    \draw[arrow] (decision.south) |- (reject.east);
    \draw[arrow] (decision.south) |- (accept.west);

    \draw[arrow] (reject.west) -- (question.east |- reject.west);

    \node[anchor=south, yshift=0.1cm, xshift=-0.88cm] (submit) at (reject.west) {feedback};
    
    \node[mainNode, anchor=west, xshift=0.5cm] (benchmark) at (review.east) {};

    \node[anchor=south west, text=gray] at (benchmark.north west) {\textit{Benchmark}};

    \node[sampleNode, anchor=south east, xshift=-0.12cm, yshift=0.12cm] (sample3) at (benchmark.south east) {};

    \node[sampleNode, anchor=south east, xshift=-0.12cm, yshift=0.12cm] (sample2) at (sample3.south east) {};

    \node[sampleNode, anchor=south east, xshift=-0.12cm, yshift=0.12cm, text width=2.3cm, font=\scriptsize] (sample) at (sample2.south east) {Find a closed formula for the number $N(g)$ of stable graphs of genus $g$ with no legs and precisely $3$ edges, for all $g \geqslant 2$.};

    \draw[arrow] (accept.east) -- ++(0.35, 0) |- (benchmark.west);


\end{tikzpicture}




  
  
  
  
  
  
  


==> figures/evaluation_workflow.tex <==
\begin{tikzpicture}[node distance=2cm, auto]
    \definecolor{lightgrey}{RGB}{240, 240, 240}
  \definecolor{darkgreen}{RGB}{100,170,110} %
  \definecolor{darkblue}{RGB}{100, 170, 250} %
  \definecolor{darkred}{RGB}{250, 100, 100} %

  \tikzstyle{box} = [rectangle, rounded corners, fill=lightgray!50, text centered, text width=6cm, font=\large, minimum height=2.5cm, font=\LARGE]

  \tikzstyle{arrow} = [->,
        thick,
        line width=0.4mm,
        color=darkblue, %
        >={Triangle[scale=1]}
    ]

  \tikzstyle{dashedline} = [draw=lightgray, thick, dash pattern=on 0pt off 3pt on 5pt off 3pt, line width=0.5mm]

  \tikzstyle{mainNode} = [
      rectangle, 
      fill=lightgrey, 
      minimum height=2cm, 
      minimum width=4.5cm, 
      align=center, 
      rounded corners
  ]

  \tikzstyle{subNode} = [
    rectangle,
    font=\small,
    align     = center, 
    minimum height=0.8cm, %
    minimum width=2.5cm,  %
    inner sep=0,
    rounded corners
  ]

  \tikzstyle{answerNode} = [
    rectangle,
    font=\small,
    fill=darkblue!30,
    align     = center, 
    minimum height=0.55cm, %
    minimum width=3.6cm,  %
    inner sep=0,
    rounded corners
  ]

    \node[mainNode, minimum height=3cm] (agent) {};

    \node[subNode, anchor=south, yshift=-0.1cm, font=\normalsize] (llm) at (agent.north) 
  {\raisebox{-0.2\height}{\includegraphics[width=0.5cm]{figures/assets/bot.png}} Agent};

    \node[subNode, anchor=north] (frontier) at (agent.north) {\raisebox{-0.2\height}{\includegraphics[width=0.5cm]{figures/assets/bot.png}} Frontier LLM};
  

  \node[draw, dashed, rounded corners, anchor=north, minimum width=4cm, minimum height=1.1cm, yshift=-0.4cm] (tools) at (frontier.south) {};

  \node[anchor=south west, text=gray] (tools_text) at (tools.north west) {\textit{tools}};

  \node[subNode, anchor=north, yshift=0.1cm, xshift=-1cm] (python) at (tools.north) 
  {\raisebox{-0.2\height}{\includegraphics[width=0.3cm]{figures/assets/python.png}} Python};

  \node[subNode, anchor=north, yshift=0.1cm, xshift=1cm] (sagemath) at (tools.north) 
  {\raisebox{-0.2\height}{\includegraphics[width=0.3cm]{figures/assets/sagemath.png}} SageMath};

  \node[subNode, anchor=north, yshift=0.3cm] (web) at (python.south) 
  {\raisebox{-0.2\height}{\includegraphics[width=0.3cm]{figures/assets/internet.png}} Web};

  \node[subNode, anchor=north, yshift=0.3cm] (bash) at (sagemath.south) 
  {\raisebox{-0.2\height}{\includegraphics[width=0.3cm]{figures/assets/bash.png}} Bash};

  \node[subNode, anchor=north, yshift=0cm] (bash) at (tools.south) 
  {\raisebox{-0.2\height}{\includegraphics[width=0.4cm]{figures/assets/multiturn.png}} Multi-Turn Interaction};

  \node[mainNode, anchor=north, xshift=5cm, font=\scriptsize, text width=4.4cm, minimum height=1.1cm] (benchmark) at (agent.north) {Find a closed formula for the number $N(g)$ of stable graphs of genus $g$ with no legs and precisely $3$ edges, for all $g \geqslant 2$.};

  \node[subNode, anchor=south, yshift=-0.1cm, font=\normalsize] (benchmark_text) at (benchmark.north) 
  {\raisebox{-0.2\height}{\includegraphics[width=0.3cm]{figures/assets/document.png}} Inference};

  \node[answerNode, anchor=north, yshift=-0.1cm, xshift=0.52cm, font=\scriptsize] (answer) at (benchmark.south) {I will prove that $N(g) = g^3$ ...};

  \node[anchor=east, xshift=-0.1cm] (llm_icon) at (answer.west) {\includegraphics[width=0.5cm]{figures/assets/bot.png}};

  \node[mainNode, anchor=north, yshift=-0.75cm, font=\scriptsize, text width=4.4cm, minimum height=0.5cm] (subquestion) at (benchmark.south) {What is $N(5)$?};

  \node[answerNode, anchor=north, yshift=-0.1cm, xshift=0.52cm, font=\scriptsize] (answer_sub) at (subquestion.south) {$N(5) = 125$};

  \node[anchor=east, xshift=-0.1cm] (llm_icon2) at (answer_sub.west) {\includegraphics[width=0.5cm]{figures/assets/bot.png}};

  \draw[arrow] (agent.east) -- (llm_icon.west);

  \draw[arrow] (agent.east) -- ++(0.25, 0) |- (llm_icon2.west);

  \node[mainNode, anchor=north, xshift=5cm, minimum height=1.2cm] (human_grading) at (benchmark.north) {};

  \node[subNode, anchor=south, yshift=-0.1cm, font=\normalsize] (human_grading_text) at (human_grading.north) 
  {\raisebox{-0.2\height}{\includegraphics[width=0.4cm]{figures/assets/man.png}} Human Grader};

  \draw[arrow] (benchmark.east) -- ([yshift=0.05cm]human_grading.west);
  \draw[arrow] (answer.east) -- ++(0.15, 0) |- ([yshift=0.05cm]human_grading.west);

  \node[anchor=north, yshift=0cm, font=\scriptsize, align=left] (grade) at (human_grading.north) {\textbf{Grade:} $1/3$ (minor progress)};
  \node[anchor=north west, yshift=0.1cm, font=\scriptsize, align=left] (error) at (grade.south west) {\textbf{Error:} Logic \& Conceptual};
  \node[anchor=north west, yshift=0.1cm, font=\scriptsize, align=left] (progress) at (error.south west) {\textbf{Progress:} Correct Insight};

  


  \node[mainNode, anchor=north, minimum height=1.2cm, yshift=-0.6cm] (automated_grading) at (human_grading.south) {};

  \node[subNode, anchor=south, yshift=-0.1cm, font=\normalsize] (automated_grading_text) at (automated_grading.north) 
  {\raisebox{-0.2\height}{\includegraphics[width=0.4cm]{figures/assets/parse.png}} Automated Parser};

  \node[subNode, anchor=north, yshift=0.1cm] (extracted) at (automated_grading.north) {\textbf{Extracted:} $125$};

  \node[subNode, anchor=north, xshift=-1.3cm, yshift=0.1cm, minimum width=1.6cm, minimum height=0.45cm, fill=darkred!80] (reject) at (extracted.south) {Incorrect};

    \node[subNode, anchor=north, xshift=1.3cm, yshift=0.1cm, minimum width=1.6cm, minimum height=0.45cm, fill=darkgreen!80] (accept) at (extracted.south) {Correct};

    \draw[arrow] ([yshift=0.1cm]extracted.south) |- (reject.east);
    \draw[arrow] ([yshift=0.1cm]extracted.south) |- (accept.west);


\draw[arrow] (subquestion.east) -- ++(0.1, 0) |- (automated_grading.west);
  \draw[arrow] (answer_sub.east) -- ++(0.1, 0) |- (automated_grading.west);


\end{tikzpicture}



  
  
  
  
  
  
  
  
  


==> figures/overview.tex <==
\begin{tikzpicture}[node distance=2cm, auto]
    \definecolor{lightgrey}{RGB}{160, 160, 160}
  \definecolor{darkgreen}{RGB}{100,170,110} %
  \definecolor{darkblue}{RGB}{100, 170, 250} %
  \definecolor{darkred}{RGB}{250, 100, 100} %

  \tikzstyle{box} = [rectangle, rounded corners, fill=lightgray!50, text centered, text width=6cm, font=\large, minimum height=2.5cm, font=\LARGE]

  \tikzstyle{arrow} = [->,
        thick,
        line width=0.4mm,
        color=darkblue, %
        >={Triangle[scale=1]}
    ]

  \tikzstyle{dashedline} = [draw=lightgray, thick, dash pattern=on 0pt off 3pt on 5pt off 3pt, line width=0.5mm]

  \tikzstyle{mainNode} = [
      rectangle, 
      minimum height=2cm, 
      minimum width=14cm, 
      align=center, 
      rounded corners,
      draw=lightgrey
  ]

  \tikzstyle{stepNode} = [
      rectangle, 
      font=\fontsize{8.5}{9.5}\selectfont,
      minimum height=0.6cm, 
      align=left, 
      text width=6.2cm,
      inner sep=0.2cm,
      rounded corners,
      draw=lightgrey
  ]

  \tikzstyle{headerNode} = [
      rectangle, 
      minimum height=0.6cm,
      minimum width=14cm, 
      align=center, 
      color=white,
      rounded corners,
      fill=lightgrey
  ]

  \tikzstyle{textNode} = [
      rectangle, 
      font=\footnotesize,
      minimum height=1.2cm,
      minimum width=14cm, 
      align=center, 
      text width=13.5cm
  ]

  \tikzstyle{headerNodeSecondary} = [
      rectangle, 
      minimum height=0.4cm, 
      minimum width=14cm, 
      align=center, 
      fill=lightgrey
  ]

  \node[mainNode] (question) at (0,0) {};

  \node[headerNodeSecondary, anchor=north, yshift=-0.2cm] (question_header_2) at (question.north) {};

  \node[headerNode, anchor=north] (question_header) at (question.north) {\textbf{Question: Isomorphism Classes of Stable Graphs}};

  \node[textNode, anchor=north, yshift=-0.1cm] (question_text) at (question_header.south) {Given an integer $g \geq 2$, let $N_g$ be the number of isomorphism classes of stable graphs of genus $g$ with precisely $3$ edges. Give a closed formula for $N_g$ valid for all $g \geq 2$. \\ \textbf{Follow-up subquestions}: What are $N_3, N_8$, and $N_{10000}$?};

  \node[mainNode, minimum width=6.85cm, minimum height=4.3cm, anchor=north, yshift=-0.2cm, xshift=-3.55cm] (gptfive) at (question.south) {};

  \node[headerNodeSecondary, anchor=north, yshift=-0.2cm, minimum width=6.85cm] (gptfive_header_2) at (gptfive.north) {};

  \node[headerNode, anchor=north, minimum width=6.85cm] (gptfive_header) at (gptfive.north) {\textbf{\gptfive Reasoning Summary}};

  \node[stepNode, anchor=north, yshift=-0.1cm] (gpt_step1) at (gptfive_header.south) {$N_g$ is a sum of connected multigraph types limited by 3 edges, considering partitions of genera.};

  \node[stepNode, anchor=north, yshift=-0.1cm] (gpt_step2) at (gpt_step1.south) {\raisebox{-0.2\height}{\includegraphics[width=0.35cm]{figures/assets/python.png}} Obtain experimental data for some values.};

  \node[stepNode, anchor=north, yshift=-0.1cm] (gpt_step3) at (gpt_step2.south) {Submits a closed formula for $N_g$ as a degree-3 quasi-polynomial with a period of $6$.};

  \node[anchor=south, xshift=-2.2cm, font=\footnotesize, yshift=0.06cm] at (gptfive.south) {\textbf{Full Grade}: 3/3};

  \node[anchor=south, xshift=1.6cm, font=\footnotesize] at (gptfive.south) {\textbf{Subquestions}: \raisebox{-0.2\height}{\includegraphics[width=0.4cm]{figures/assets/checkmark.png}} \raisebox{-0.2\height}{\includegraphics[width=0.4cm]{figures/assets/checkmark.png}} \raisebox{-0.2\height}{\includegraphics[width=0.4cm]{figures/assets/checkmark.png}} };


  \node[mainNode, minimum width=6.85cm, minimum height=4.3cm, anchor=north, yshift=-0.2cm, xshift=3.55cm] (gemini) at (question.south) {};

  \node[headerNodeSecondary, anchor=north, yshift=-0.2cm, minimum width=6.85cm] (gemini_header_2) at (gemini.north) {};

  \node[headerNode, anchor=north, minimum width=6.85cm] (gemini_header) at (gemini.north) {\textbf{\grokfour Reasoning Summary}};

  \node[anchor=south, xshift=-2.2cm, font=\footnotesize, yshift=0.06cm] at (gemini.south) {\textbf{Full Grade}: 2/3};

  \node[anchor=south, xshift=1.6cm, font=\footnotesize] at (gemini.south) {\textbf{Subquestions}: \raisebox{-0.2\height}{\includegraphics[width=0.4cm]{figures/assets/checkmark.png}} \raisebox{-0.2\height}{\includegraphics[width=0.4cm]{figures/assets/checkmark.png}} \raisebox{-0.2\height}{\includegraphics[width=0.4cm]{figures/assets/checkmark.png}}};

  \node[stepNode, anchor=north, yshift=-0.1cm] (gemini_step1) at (gemini_header.south) {Finds a non-closed formula for $N_g$, requiring to compute a sum from $1$ to $g$.};

  \node[stepNode, anchor=north, yshift=-0.1cm] (gemini_step2) at (gemini_step1.south) {\raisebox{-0.2\height}{\includegraphics[width=0.35cm]{figures/assets/sagemath.png}} Attempts to look up the sequence in OEIS.};

  \node[stepNode, anchor=north, yshift=-0.1cm] (gemini_step3) at (gemini_step2.south) {Submits a very concise sketch of the answer, with the non-closed formula for $N_g$.};


   

\end{tikzpicture}


